Low dimensional linear representations of the mapping class group of a nonorientable surface

Suppose that $f$ is a homomorphism from the mapping class group $\mathcal{M}(N_{g,n})$ of a nonorientable surface of genus $g$ with $n$ boundary components, to $\mathrm{GL}(m,\mathbb{C})$. We prove that if $g\ge 5$, $n\le 1$ and $m\le g-2$, then $f$ factors through the abelianization of $\mathcal{M}(N_{g,n})$, which is $\mathbb{Z}_2\times\mathbb{Z}_2$ for $g\in\{5,6\}$ and $\mathbb{Z}_2$ for $g\ge 7$. If $g\ge 7$, $n=0$ and $m=g-1$, then either $f$ has finite image (of order at most two if $g\ne 8$), or it is conjugate to one of four "homological representations". As an application we prove that for $g\ge 5$ and $h<g$, every homomorphism $\mathcal{M}(N_{g,0})\to\mathcal{M}(N_{h,0})$ factors through the abelianization of $\mathcal{M}(N_{g,0})$.

==> fig1.tex <==
\pspicture*(8.5,2.5)
%
%
\psframe[framearc=.5](0,0)(8.5,2.5)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\rput[t](.75,.6){\small$1$}
%
\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](2.5,1){.3}
\pscircle(2.5,1){.3}
\rput[t](2.5,.6){\small$i_1$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.2,1)(2.8,1)
%
\rput[c](3.35,1){$\dots$}
%
\pscircle*[linecolor=lightgray](4.25,1){.3}
\pscircle(4.25,1){.3}
\rput[t](4.25,.6){\small$i_2$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.95,1)(4.55,1)
%
\rput[c](5.2,1){$\dots$}
\rput[c](5.25,1.8){$\dots$}
%
\pscircle*[linecolor=lightgray](6.15,1){.3}
\pscircle(6.15,1){.3}
\rput[t](6.15,.6){\small$i_k$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.85,1)(6.45,1)
%
\rput[c](7,1){$\dots$}
%
\pscircle*[linecolor=lightgray](7.8,1){.3}
\pscircle(7.8,1){.3}
\rput[t](7.8,.6){\small$g$}
%
\psline[linewidth=.4pt]{<-}(2.4,2.3)(2.8,2.3)
\psline[linewidth=.4pt]{->}(2.4,2.1)(2.8,2.1)
%
\psline[linewidth=.5pt,linearc=.2](2.2,1)(2.05,1)(2.05,2.2)(6.6,2.2)(6.6,1)(6.45,1)
%
\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(3.8,1.8)(3.8,1)(3.95,1)
%
\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\psline[arrowsize=4pt]{->}(4.2,2.2)(4.3,2.2)
%
\endpspicture


==> fig2.tex <==
\pspicture*(10,3.5)
%
%\pscircle(1.5,1.5){1.25}
\pscircle(1.75,1.75){1.5}
%
\pscircle*[linecolor=lightgray](1.15,1.75){.3}
\pscircle(1.15,1.75){.3}
\rput[t](1.15,1.35){\small$i$}
%
\pscircle*[linecolor=lightgray](2.35,1.75){.3}
\pscircle(2.35,1.75){.3}
\rput[t](2.35,1.35){\small$i+1$}
%
%
%\rput[t](.7,2.4){$d$}
\psline[linewidth=.5pt](.25,1.75)(.85,1.75)
\psline[linewidth=.5pt](1.45,1.75)(2.05,1.75)
\psline[linewidth=.5pt](2.65,1.75)(3.25,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.85,1.75)(1.45,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.05,1.75)(2.65,1.75)
%
%
\rput[b](4.25,1.75){\Large$\stackrel{u_i}{\longrightarrow}$}
%
\pscircle(6.75,1.75){1.5}
%
\pscircle*[linecolor=lightgray](6.15,1.75){.3}
\pscircle(6.15,1.75){.3}
%
\pscircle*[linecolor=lightgray](7.35,1.75){.3}
\pscircle(7.35,1.75){.3}
%
\psarc[linewidth=.5pt](6.45,1.75){1,2}{180}{360}
\psarc[linewidth=.5pt](7.05,1.75){1,2}{0}{180}
\psline[linewidth=.5pt](6.45,1.75)(7.05,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.85,1.75)(6.45,1.75)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](7.05,1.75)(7.65,1.75)
%
%
\endpspicture


==> fig3.tex <==
\pspicture*(12.5,4)
\psset{unit=.85cm}
\psset{linewidth=.8pt,framesep=1.2pt}
%%%%%%% CZÊ¦Æ LEWA: %%%%%%%%%%%%%%%%%%%%%
\psline[linewidth=2pt,linearc=.4](2.4,0.5)(0.1,0.5)(0.1,3.5)(2.4,3.5)
\pscircle[linewidth=2pt](1.0,2){.5}
\psarc(1.0,2){.65}{90}{450}
\psline[arrowsize=4pt]{->}(1.05,2.65)(.85,2.65)
\rput[b](1.0,2.75){$\beta_1$}
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](2.4,3.5)(2.4,0.5)
\psbezier[](1.0,0.5)(0.8,.5)(0.8,1.5)(1.0,1.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](1.0,0.5)(1.2,.5)(1.2,1.5)(1.0,1.5)
\psline[arrowsize=4pt]{<-}(0.85,.9)(0.85,1.1)
\rput[t](0.9,.4){$\alpha_1$}
\psbezier[](1.5,2)(1.5,1.6)(1.9,1.6)(2.4,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](1.5,2)(1.5,2.3)(1.9,2.3)(2.4,2.3)
\rput[tr](2.3,1.5){\psframebox*{$\gamma_1$}}
%%%%%%%% ¦RODEK: %%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](2.7,3.5)(2.7,0.5)
\rput[c](2.6,1.95){$\cdots$}
\psline[linewidth=2pt](2.7,0.5)(9.6,0.5)
\psline[linewidth=2pt](2.7,3.5)(9.6,3.5)
\psframe[framearc=.4](3.3,.9)(9.0,3.1)
\rput[B](6.15,3.0){\psframebox*{$\epsilon$}}
\psbezier[](3.6,2)(3.6,1.6)(3.2,1.6)(2.7,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](3.6,2)(3.6,2.3)(3.2,2.3)(2.7,2.3)
\rput[tl](2.8,1.5){\psframebox*{$\gamma_{r-1}$}}
\pscircle[linewidth=2pt](4.1,2){.5}\pscircle[linewidth=2pt](8.2,2){.5}
\psarc(4.1,2){.65}{90}{450}
\psline[arrowsize=4pt]{->}(4.15,2.65)(3.95,2.65)
\rput[b](4.1,2.7){$\beta_r$}
\psarc(8.2,2){.65}{-90}{270}
\psline[arrowsize=4pt]{->}(8.15,1.35)(8.35,1.35)
\rput[t](8.1,1.35){$\beta_{r+1}$}
\psbezier[](4.6,2)(4.6,1.5)(7.7,1.5)(7.7,2)
\psbezier[linestyle=dashed,dash=7pt 5pt](4.6,2)(4.6,2.5)(7.7,2.5)(7.7,2)
\rput[t](6.15,1.5){\psframebox*{$\gamma_r$}}
\psbezier[](8.7,2)(8.7,1.6)(9.6,1.6)(9.6,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](8.7,2)(8.7,2.3)(9.6,2.3)(9.6,2.3)
\rput[tr](9.5,1.5){\psframebox*{$\gamma_{r+1}$}}
\psbezier[](4.1,0.5)(3.9,.5)(3.9,1.5)(4.1,1.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](4.1,0.5)(4.3,.5)(4.3,1.5)(4.1,1.5)
\psbezier[](8.2,3.5)(8.0,3.5)(8.0,2.5)(8.2,2.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](8.2,3.5)(8.4,3.5)(8.4,2.5)(8.2,2.5)
\psline[arrowsize=4pt]{<-}(3.95,.9)(3.95,1.1)
\rput[t](4.1,.4){$\alpha_r$}
\psline[arrowsize=4pt]{->}(8.05,2.9)(8.05,3.1)
\rput[b](8.2,3.6){$\alpha_{r+1}$}
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](9.6,3.5)(9.6,0.5)
%%%%%%%%%%%% CZÊ¦Æ PRAWA: %%%%%%%%%%%
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](9.9,3.5)(9.9,0.5)
\rput[c](9.8,1.95){$\cdots$}
\psline[linewidth=2pt,linearc=.4](9.9,0.5)(12.2,0.5)(12.2,3.5)(9.9,3.5)
\pscircle[linewidth=2pt](11.3,2){.5}
%\psarc(11.3,2){.65}{-90}{270}
%\psline[arrowsize=4pt]{->}(11.25,1.35)(11.45,1.35)
\rput[t](11.3,1.2){$\beta_{2r}$}
\psbezier[](11.3,3.5)(11.1,3.5)(11.1,2.5)(11.3,2.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](11.3,3.5)(11.5,3.5)(11.5,2.5)(11.3,2.5)
\psline[arrowsize=4pt]{->}(11.15,2.9)(11.15,3.1)
\rput[b](11.3,3.6){$\alpha_{2r}$}
\psbezier[](10.8,2)(10.8,1.6)(10.5,1.6)(9.9,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](10.8,2)(10.8,2.3)(10.5,2.3)(9.9,2.3)
\rput[tl](10,1.5){\psframebox*{$\gamma_{2r-1}$}}
\psarc(11.3,2){.65}{-90}{270}
\psline[arrowsize=4pt]{->}(11.25,1.35)(11.45,1.35)
%%%%%%%%%%%% STRZALKI %%%%%%%%%%%%
%\psline{->}(5.7,0.3)(4.7,0.1)\rput[bl](5.7,0){x}
\psline{->}(6.15,3.7)(6.15,4.5)\rput[tl](6.2,4.3){$y$}
\psline{->}(12.4,2)(13.2,2)\rput[br](13.1,2.1){$x$}
\endpspicture


==> fig4.tex <==
\pspicture*(12.5,4)
\psset{unit=.85cm}
\psset{linewidth=.8pt,framesep=1.2pt}
%%%%%%% CZÊ¦Æ LEWA: %%%%%%%%%%%%%%%%%%%%%
\psline[linewidth=2pt,linearc=.4](2.4,0.5)(0.1,0.5)(0.1,3.5)(2.4,3.5)
\pscircle[linewidth=2pt](1.0,2){.5}
\psarc(1.0,2){.65}{90}{450}
\psline[arrowsize=4pt]{->}(1.05,2.65)(.85,2.65)
\rput[b](1,2.8){$\beta_1$}
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](2.4,3.5)(2.4,0.5)
\psbezier[](1.0,0.5)(0.8,.5)(0.8,1.5)(1.0,1.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](1.0,0.5)(1.2,.5)(1.2,1.5)(1.0,1.5)
\psline[arrowsize=4pt]{<-}(0.85,.9)(0.85,1.1)
\rput[t](0.9,.4){$\alpha_1$}
\psbezier[](1.5,2)(1.5,1.6)(1.9,1.6)(2.4,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](1.5,2)(1.5,2.3)(1.9,2.3)(2.4,2.3)
\rput[tr](2.3,1.5){\psframebox*{$\gamma_1$}}
%%%%%%%% ¦RODEK: %%%%%%%%%%%%%%%%%%%%%%%%%%%
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](2.7,3.5)(2.7,0.5)
\rput[c](2.6,1.95){$\cdots$}
\psline[linewidth=2pt](2.7,0.5)(9.6,0.5)
\psline[linewidth=2pt](2.7,3.5)(9.6,3.5)
%\psframe[framearc=.4](3.3,.9)(9.0,3.1)
%\rput[B](6.15,3.0){\psframebox*{$\epsilon$}}
\psbezier[](3.6,2)(3.6,1.6)(3.2,1.6)(2.7,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](3.6,2)(3.6,2.3)(3.2,2.3)(2.7,2.3)
%\rput[tl](2.8,1.5){\psframebox*{$\gamma_{r-1}$}}
\pscircle[linewidth=2pt](4.1,2){.5}\pscircle[linewidth=2pt](8.2,2){.5}
\pscircle[linewidth=2pt](6.15,2){.5}
\psarc(4.1,2){.65}{90}{450}
\psline[arrowsize=4pt]{->}(4.15,2.65)(3.95,2.65)
\rput[b](4.1,2.8){$\beta_r$}
\psarc(8.2,2){.65}{-90}{270}
\psline[arrowsize=4pt]{->}(8.15,1.35)(8.35,1.35)
\rput[t](8.2,1.2){$\beta_{r+2}$}
\psarc(6.15,2){.65}{90}{450}
\psline[arrowsize=4pt]{->}(6.2,2.65)(6,2.65)
\rput[tl](6.6,1.6){$\beta_{r+1}$}
%\psbezier[](4.6,2)(4.6,1.5)(7.7,1.5)(7.7,2)
%\psbezier[linestyle=dashed,dash=7pt 5pt](4.6,2)(4.6,2.5)(7.7,2.5)(7.7,2)
%\rput[t](6.15,1.5){\psframebox*{$\gamma_r$}}
\psbezier[](8.7,2)(8.7,1.6)(9.6,1.6)(9.6,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](8.7,2)(8.7,2.3)(9.6,2.3)(9.6,2.3)
%\rput[tr](9.5,1.5){\psframebox*{$\gamma_{r+1}$}}
\psbezier[](4.1,0.5)(3.9,.5)(3.9,1.5)(4.1,1.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](4.1,0.5)(4.3,.5)(4.3,1.5)(4.1,1.5)
\psline[arrowsize=4pt]{<-}(3.95,.9)(3.95,1.1)
\rput[t](4.1,.4){$\alpha_r$}
\psbezier[](8.2,3.5)(8.0,3.5)(8.0,2.5)(8.2,2.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](8.2,3.5)(8.4,3.5)(8.4,2.5)(8.2,2.5)
\psline[arrowsize=4pt]{->}(8.05,2.9)(8.05,3.1)
\rput[b](8.2,3.6){$\alpha_{r+2}$}
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](9.6,3.5)(9.6,0.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](4.3,2.4)(4.3,3.3)(8.0,3.3)(8.0,2.4)
\psbezier(4.4,2.3)(4.8,3.1)(7.5,3.1)(7.9,2.3)
\rput[b](7.3,3){$\phi$}
\psbezier[](6.15,.5)(5.95,.5)(5.95,1.5)(6.15,1.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](6.15,.5)(6.35,.5)(6.35,1.5)(6.15,1.5)
\psline[arrowsize=4pt]{<-}(6,.9)(6,1.1)
\rput[t](6.15,.4){$\alpha_{r+1}$}
\rput[b](5.125,2.3){$\gamma_r$}\rput[b](7.175,2.3){$\gamma_{r+1}$}
\psbezier[](4.6,2)(4.6,1.7)(5.65,1.7)(5.65,2)
\psbezier[linestyle=dashed,dash=7pt 5pt](4.6,2)(4.6,2.3)(5.65,2.3)(5.65,2)
\psbezier[](6.65,2)(6.65,1.7)(7.7,1.7)(7.7,2)
\psbezier[linestyle=dashed,dash=7pt 5pt](6.65,2)(6.65,2.3)(7.7,2.3)(7.7,2)
%%%%%%%%%%%% CZÊ¦Æ PRAWA: %%%%%%%%%%%
%\pszigzag[coilarm=0cm,coilheight=3,coilwidth=.2cm](9.9,3.5)(9.9,0.5)
\rput[c](9.8,1.95){$\cdots$}
\psline[linewidth=2pt,linearc=.4](9.9,0.5)(12.2,0.5)(12.2,3.5)(9.9,3.5)
\pscircle[linewidth=2pt](11.3,2){.5}
\psarc(11.3,2){.65}{-90}{270}
\psline[arrowsize=4pt]{->}(11.25,1.35)(11.45,1.35)
\rput[t](11.3,1.3){$\beta_{2r+1}$}
\psbezier[](11.3,3.5)(11.1,3.5)(11.1,2.5)(11.3,2.5)
\psbezier[linestyle=dashed,dash=7pt 5pt](11.3,3.5)(11.5,3.5)(11.5,2.5)(11.3,2.5)
\psline[arrowsize=4pt]{->}(11.15,2.9)(11.15,3.1)
\rput[b](11.3,3.6){$\alpha_{2r+1}$}
\psbezier[](10.8,2)(10.8,1.6)(10.5,1.6)(9.9,1.6)
\psbezier[linestyle=dashed,dash=7pt 5pt](10.8,2)(10.8,2.3)(10.5,2.3)(9.9,2.3)
\rput[tl](10,1.5){\psframebox*{$\gamma_{2r}$}}
%%%%%%%%%%%% STRZALKI %%%%%%%%%%%%
%\psline{->}(5.7,0.3)(4.7,0.1)\rput[bl](5.7,0){x}
\psline{->}(6.15,3.7)(6.15,4.5)\rput[tl](6.2,4.3){$y$}
\psline{->}(12.4,2)(13.2,2)\rput[br](13.1,2.1){$x$}
\endpspicture

